On extracting common random bits from correlated sources

Suppose Alice and Bob receive strings of unbiased independent but noisy bits from some random source. They wish to use their respective strings to extract a common sequence of random bits with high probability but without communicating. How many such bits can they extract? The trivial strategy of outputting the first $k$ bits yields an agreement probability of $(1 - \eps)^k < 2^{-1.44k\eps}$, where $\eps$ is the amount of noise. We show that no strategy can achieve agreement probability better than $2^{-k\eps/(1 - \eps)}$. On the other hand, we show that when $k \geq 10 + 2 (1 - \eps) / \eps$, there exists a strategy which achieves an agreement probability of $0.1 (k\eps)^{-1/2} \cdot 2^{-k\eps/(1 - \eps)}$.

==> plot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{ 1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,197){\makebox(0,0)[r]{ 1.05}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,270){\makebox(0,0)[r]{ 1.1}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,344){\makebox(0,0)[r]{ 1.15}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,418){\makebox(0,0)[r]{ 1.2}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,492){\makebox(0,0)[r]{ 1.25}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,565){\makebox(0,0)[r]{ 1.3}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,639){\makebox(0,0)[r]{ 1.35}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,713){\makebox(0,0)[r]{ 1.4}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,786){\makebox(0,0)[r]{ 1.45}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,860){\makebox(0,0)[r]{ 1.5}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){ 0}}
\put(160.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288,82){\makebox(0,0){ 0.05}}
\put(288.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,82){\makebox(0,0){ 0.1}}
\put(416.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,82){\makebox(0,0){ 0.15}}
\put(544.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){ 0.2}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){ 0.25}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(927.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(927,82){\makebox(0,0){ 0.3}}
\put(927.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,82){\makebox(0,0){ 0.35}}
\put(1055.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){ 0.4}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311,82){\makebox(0,0){ 0.45}}
\put(1311.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.5}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(799,21){\makebox(0,0){Noise $\eps$}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
% \put(1279,820){\makebox(0,0)[r]{-(1-x)*log(1-x)/(x*log(2))}}
% \put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(173,770){\usebox{\plotpoint}}
\multiput(173.00,768.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(173.00,769.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(186.00,763.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(186.00,764.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(199.00,757.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(199.00,758.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(212.00,752.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(212.00,753.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(225.00,746.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(225.00,747.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(238.00,741.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(238.00,742.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(250.00,735.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(250.00,736.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(263.00,730.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(263.00,731.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(276.00,724.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(276.00,725.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(289.00,719.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(289.00,720.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(302.00,713.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(302.00,714.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(315.00,708.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(315.00,709.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(328.00,702.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(328.00,703.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(341.00,697.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(341.00,698.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(354.00,691.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(354.00,692.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(367.00,685.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(367.00,686.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(380.00,680.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(380.00,681.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(393.00,674.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(393.00,675.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(405.00,668.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(405.00,669.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(418.00,662.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(418.00,663.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(431.00,657.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(431.00,658.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(444.00,651.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(444.00,652.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(457.00,645.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(457.00,646.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(470.00,639.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(470.00,640.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(483.00,633.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(483.00,634.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(496.00,627.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(496.00,628.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(509.00,621.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(509.00,622.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(522.00,616.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(522.00,617.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(535.00,610.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(535.00,611.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(548.00,604.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(548.00,605.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(560.00,598.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(560.00,599.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(573.00,592.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(573.00,593.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(586.00,586.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(586.00,587.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(599.00,579.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(599.00,580.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(612.00,573.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(612.00,574.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(625.00,567.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(625.00,568.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(638.00,561.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(638.00,562.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(651.00,555.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(651.00,556.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(664.00,549.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(664.00,550.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(677.00,543.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(677.00,544.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(690.00,536.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(690.00,537.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(703.00,530.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(703.00,531.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(716.00,524.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(716.00,525.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(728.00,517.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(728.00,518.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(741.00,511.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(741.00,512.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(754.00,505.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(754.00,506.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(767.00,498.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(767.00,499.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(780.00,492.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(780.00,493.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(793.00,486.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(793.00,487.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(806.00,479.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(806.00,480.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(819.00,473.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(819.00,474.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(832.00,466.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(832.00,467.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(845.00,459.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(845.00,460.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(858.00,453.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(858.00,454.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(871.00,446.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(871.00,447.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(883.00,440.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(883.00,441.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(896.00,433.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(896.00,434.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(909.00,426.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(909.00,427.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(922.00,419.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(922.00,420.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(935.00,413.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(935.00,414.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(948.00,406.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(948.00,407.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(961.00,399.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(961.00,400.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(974.00,392.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(974.00,393.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(987.00,385.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(987.00,386.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1000.00,378.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1000.00,379.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1013.00,371.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1013.00,372.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1026.00,364.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1026.00,365.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1039.00,357.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1039.00,358.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1051.00,350.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1051.00,351.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1064.00,343.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1064.00,344.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1077.00,336.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1077.00,337.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1090.00,329.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1090.00,330.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1103.00,322.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1103.00,323.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1116.00,315.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1116.00,316.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1129.00,307.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1129.00,308.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1142.00,300.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1142.00,301.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1155.00,293.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1155.00,294.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1168.00,285.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1168.00,286.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1181.00,278.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1181.00,279.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1194.00,270.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1194.00,271.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1206.00,263.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1206.00,264.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1219.00,255.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1219.00,256.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1232.00,248.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1232.00,249.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1245.00,240.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1245.00,241.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1258.00,233.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1258.00,234.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1271.00,225.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1271.00,226.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1284.00,217.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1284.00,218.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1297.00,209.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1297.00,210.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1310.00,202.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1310.00,203.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1323.00,194.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1323.00,195.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1336.00,186.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1336.00,187.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1349.00,178.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1349.00,179.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1361.00,170.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1361.00,171.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1374.00,162.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1374.00,163.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1387.00,154.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1387.00,155.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1400.00,146.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1400.00,147.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1413.00,137.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1413.00,138.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1426.00,129.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1426.00,130.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\end{picture}

